Tracking Tumors under Deformation from Partial Point Clouds using Occupancy Networks

To track tumors during surgery, information from preoperative CT scans is used to determine their position. However, as the surgeon operates, the tumor may be deformed which presents a major hurdle for accurately resecting the tumor, and can lead to surgical inaccuracy, increased operation time, and excessive margins. This issue is particularly pronounced in robot-assisted partial nephrectomy (RAPN), where the kidney undergoes significant deformations during operation. Toward addressing this, we introduce a occupancy network-based method for the localization of tumors within kidney phantoms undergoing deformations at interactive speeds. We validate our method by introducing a 3D hydrogel kidney phantom embedded with exophytic and endophytic renal tumors. It closely mimics real tissue mechanics to simulate kidney deformation during in vivo surgery, providing excellent contrast and clear delineation of tumor margins to enable automatic threshold-based segmentation. Our findings indicate that the proposed method can localize tumors in moderately deforming kidneys with a margin of 6mm to 10mm, while providing essential volumetric 3D information at over 60Hz. This capability directly enables downstream tasks such as robotic resection.

==> tables/results.tex <==



\begin{figure*}
    \setlength{\fboxrule}{0.0pt} %
    \setlength{\fboxsep}{0.0pt} %
    
    \tikzset{no padding/.style={inner sep=0,outer sep=0}}

    \centering
    \captionof{table}{
        Results of using real-world point clouds to estimate the deformation of the kidney and the positions of the tumors.
        \textbf{Error} shows \textcolor{blue}{over-reconstruction} and \textcolor{orange}{under-reconstruction} when compared with the reference.
        H and C are the \textbf{H}ausdorff and \textbf{C}enter distance between the reference and the reconstruction (in mm).
        D1-D3 and Rot90-Rot270 are the Deformed and Rotated kidneys.
        The model used to produce the reconstructions is indicated on the right.
    }
    \label{tab:results_reconstruction}
    \resizebox{1.0\textwidth}{!}{
    \begin{tikzpicture}[align=center]
    \node[no padding] (kid z0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00000/output0000/point_cloud_sphere.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid z0] (kid a0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00000/output0000/segmentation.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid a0] (kid b0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00000/output0000/reference.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid b0] (kid c0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00000/output0000/reconstruction_error.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid c0] (kid d0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00000/output0003/segmentation.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid d0] (kid e0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00000/output0003/reference.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid e0] (kid f0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00000/output0003/reconstruction_error.png}
        }
    };

    \node[anchor=south west, align=center, font=\footnotesize] at ($(kid c0.south west) + (-0.65, 0.0)$) {H: 10.4\\C: 2.2};
    \node[anchor=south west, align=center, font=\footnotesize] at ($(kid f0.south west) + (-0.5, 1.0)$) {H: 6.1\\C: 2};
    \node[anchor=south west, align=center, font=\footnotesize] at ($(kid f0.south west) + (-0.7, 0.0)$) {H: 3.3\\C: 2.5};
    \node[anchor=north, align=center, font=\footnotesize, rotate=90] at ($(kid z0.west) + (0, 0.0)$) {D1};

    \node[anchor=south, above = -0.27cm of kid z0, font=\footnotesize] {\bf Input\\\bf Point Cloud\strut};
    \node[anchor=south, above = -0.27cm of kid a0, font=\footnotesize] {\bf Kidney\\\bf Reconstr.\strut};
    \node[anchor=south, above = -0.27cm of kid b0, font=\footnotesize] {\bf Kidney\\\bf Reference\strut};
    \node[anchor=south, above = -0.27cm of kid c0, font=\footnotesize] {\bf Kidney\\\bf Error \strut};
    \node[anchor=south, above = -0.27cm of kid d0, font=\footnotesize] {\bf Tumor\\\bf Reconstr.\strut};
    \node[anchor=south, above = -0.27cm of kid e0, font=\footnotesize] {\bf Tumor\\\bf Reference\strut};
    \node[anchor=south, above = -0.27cm of kid f0, font=\footnotesize] {\bf Tumor\\\bf Error\strut};
    
    \node[no padding][anchor=north, below = 0 of kid z0] (kid z0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00001/output0000/point_cloud_sphere.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid z0] (kid a0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00001/output0000/segmentation.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid a0] (kid b0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00001/output0000/reference.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid b0] (kid c0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00001/output0000/reconstruction_error.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid c0] (kid d0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00001/output0003/segmentation.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid d0] (kid e0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00001/output0003/reference.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid e0] (kid f0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00001/output0003/reconstruction_error.png}
        }
    };

    \node[anchor=south west, align=center, font=\footnotesize] at ($(kid c0.south west) + (-0.65, 0.0)$) {H: 12.0\\C: 4};
    \node[anchor=south west, align=center, font=\footnotesize] at ($(kid f0.south west) + (-0.5, 1.0)$) {H: 9.2\\C: 7};
    \node[anchor=south west, align=center, font=\footnotesize] at ($(kid f0.south west) + (-0.7, 0.0)$) {H: 5.7\\C: 3.3};
    \node[anchor=north, align=center, font=\footnotesize, rotate=90] at ($(kid z0.west) + (0, 0.0)$) {D2};

    \node[no padding][anchor=north, below = 0 of kid z0] (kid z0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00002/output0000/point_cloud_sphere.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid z0] (kid a0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00002/output0000/segmentation.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid a0] (kid b0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00002/output0000/reference.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid b0] (kid c0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00002/output0000/reconstruction_error.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid c0] (kid d0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00002/output0003/segmentation.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid d0] (kid e0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00002/output0003/reference.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid e0] (kid f0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00002/output0003/reconstruction_error.png}
        }
    };

    \node[anchor=south west, align=center, font=\footnotesize] at ($(kid c0.south west) + (-0.8, 0.0)$) {H: 16.4\\C: 4.1};
    \node[anchor=south west, align=center, font=\footnotesize] at ($(kid f0.south west) + (-0.7, 1.0)$) {H: 18.5\\C: 13};
    \node[anchor=south west, align=center, font=\footnotesize] at ($(kid f0.south west) + (-0.7, 0.0)$) {H: 15.4\\C: 3.3};
    \node[anchor=north, align=center, font=\footnotesize, rotate=90] at ($(kid z0.west) + (0, 0.0)$) {D3};




    \node[no padding][anchor=north, below = 0 of kid z0] (kid z0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00004/output0000/point_cloud_sphere.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid z0] (kid a0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00004/output0000/segmentation.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid a0] (kid b0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00004/output0000/reference.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid b0] (kid c0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00004/output0000/reconstruction_error.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid c0] (kid d0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00004/output0003/segmentation.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid d0] (kid e0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00004/output0003/reference.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid e0] (kid f0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00004/output0003/reconstruction_error.png}
        }
    };

    \node[anchor=south west, align=center, font=\footnotesize] at ($(kid c0.south west) + (-0.6, 0.0)$) {H: 20.8\\C: 5.3};
    \node[anchor=south west, align=center, font=\footnotesize] at ($(kid f0.south west) + (-0.2, 1.0)$) {H: 11.6\\C: 5.3};
    \node[anchor=south west, align=center, font=\footnotesize] at ($(kid f0.south west) + (-0.4, 0.0)$) {H: 13.4\\C: 9.4};
    \node[anchor=north, align=center, font=\footnotesize, rotate=90] at ($(kid z0.west) + (0, 0.0)$) {Rot90};

    
    
    \node[no padding][anchor=north, below = 0 of kid z0] (kid z0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00005/output0000/point_cloud_sphere.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid z0] (kid a0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00005/output0000/segmentation.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid a0] (kid b0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00005/output0000/reference.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid b0] (kid c0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00005/output0000/reconstruction_error.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid c0] (kid d0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00005/output0003/segmentation.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid d0] (kid e0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00005/output0003/reference.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid e0] (kid f0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00005/output0003/reconstruction_error.png}
        }
    };

    \node[anchor=south west, align=center, font=\footnotesize] at ($(kid c0.south west) + (-0.55, 0.0)$) {H: 11.4\\C: 2.5};
    \node[anchor=south west, align=center, font=\footnotesize] at ($(kid f0.south west) + (-0.3, 1.0)$) {H: 4.3\\C: 2.2};
    \node[anchor=south west, align=center, font=\footnotesize] at ($(kid f0.south west) + (-0.5, 0.0)$) {H: 6.5\\C: 5.2};
    \node[anchor=north, align=center, font=\footnotesize, rotate=90] at ($(kid z0.west) + (0, 0.0)$) {Rot180};

    \node[no padding][anchor=north, below = 0 of kid z0] (kid z0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00006/output0000/point_cloud_sphere.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid z0] (kid a0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00006/output0000/segmentation.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid a0] (kid b0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00006/output0000/reference.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid b0] (kid c0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00006/output0000/reconstruction_error.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid c0] (kid d0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00006/output0003/segmentation.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid d0] (kid e0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00006/output0003/reference.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid e0] (kid f0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_full_rotation/merged_00006/output0003/reconstruction_error.png}
        }
    };

    \node[anchor=south west, align=center, font=\footnotesize] at ($(kid c0.south west) + (-0.6, 0.0)$) {H: 27.6\\C: 4};
    \node[anchor=south west, align=center, font=\footnotesize] at ($(kid f0.south west) + (-0.5, 1.0)$) {H: 9.6\\C: 8};
    \node[anchor=south west, align=center, font=\footnotesize] at ($(kid f0.south west) + (-0.5, 0.0)$) {H: 9.9\\C: 5.1};
    \node[anchor=north, align=center, font=\footnotesize, rotate=90] at ($(kid z0.west) + (0, 0.0)$) {Rot270};


    \node[anchor=north east, align=center, font=\footnotesize, rotate=-90] at ($(kid f0.north east) + (0, 3)$) {\bf Trained on Full Rotation ($M_{\text{full}})$};
    \draw[line width=1pt] ($(kid z0.south west) + (0, -0.1)$) -- ($(kid f0.south east) + (0,-0.1)$);

    \node[no padding][anchor=north, below = 0.15 of kid z0] (kid z0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_minimal_rotation/merged_00000/output0000/point_cloud_sphere.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid z0] (kid a0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_minimal_rotation/merged_00000/output0000/segmentation.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid a0] (kid b0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_minimal_rotation/merged_00000/output0000/reference.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid b0] (kid c0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_minimal_rotation/merged_00000/output0000/reconstruction_error.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid c0] (kid d0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_minimal_rotation/merged_00000/output0003/segmentation.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid d0] (kid e0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_minimal_rotation/merged_00000/output0003/reference.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid e0] (kid f0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_minimal_rotation/merged_00000/output0003/reconstruction_error.png}
        }
    };

    \node[anchor=south west, align=center, font=\footnotesize] at ($(kid c0.south west) + (-0.7, 0.0)$) {H: 8.7\\C: 2};
    \node[anchor=south west, align=center, font=\footnotesize] at ($(kid f0.south west) + (-0.5, 1.0)$) {H: 7.2\\C: 3.8};
    \node[anchor=south west, align=center, font=\footnotesize] at ($(kid f0.south west) + (-0.6, 0.0)$) {H: 4.2\\C: 2.4};
    \node[anchor=north, align=center, font=\footnotesize, rotate=90] at ($(kid z0.west) + (0, 0.0)$) {D1};


    \node[no padding][anchor=north, below = 0 of kid z0] (kid z0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_minimal_rotation/merged_00001/output0000/point_cloud_sphere.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid z0] (kid a0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_minimal_rotation/merged_00001/output0000/segmentation.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid a0] (kid b0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_minimal_rotation/merged_00001/output0000/reference.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid b0] (kid c0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_minimal_rotation/merged_00001/output0000/reconstruction_error.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid c0] (kid d0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_minimal_rotation/merged_00001/output0003/segmentation.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid d0] (kid e0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_minimal_rotation/merged_00001/output0003/reference.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid e0] (kid f0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_minimal_rotation/merged_00001/output0003/reconstruction_error.png}
        }
    };

    \node[anchor=south west, align=center, font=\footnotesize] at ($(kid c0.south west) + (-0.7, 0.0)$) {H: 9.1\\C: 3.4};
    \node[anchor=south west, align=center, font=\footnotesize] at ($(kid f0.south west) + (-0.7, 1.0)$) {H: 9.1\\C: 3.7};
    \node[anchor=south west, align=center, font=\footnotesize] at ($(kid f0.south west) + (-0.8, 0.0)$) {H: 5.9\\C: 3.6};
    \node[anchor=north, align=center, font=\footnotesize, rotate=90] at ($(kid z0.west) + (0, 0.0)$) {D2};


    

    \node[no padding][anchor=north, below = 0 of kid z0] (kid z0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_minimal_rotation/merged_00002/output0000/point_cloud_sphere.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid z0] (kid a0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_minimal_rotation/merged_00002/output0000/segmentation.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid a0] (kid b0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_minimal_rotation/merged_00002/output0000/reference.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid b0] (kid c0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_minimal_rotation/merged_00002/output0000/reconstruction_error.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid c0] (kid d0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_minimal_rotation/merged_00002/output0003/segmentation.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid d0] (kid e0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_minimal_rotation/merged_00002/output0003/reference.png}
        }
    };
    \node[no padding][anchor=west, right = 0 of kid e0] (kid f0) {
        \fbox{
            \includegraphics[trim={14cm 3cm 15cm 5cm}, clip, width=0.14\textwidth]{results_data_drop_in/kidney_minimal_rotation/merged_00002/output0003/reconstruction_error.png}
        }
    };

    \node[anchor=south west, align=center, font=\footnotesize] at ($(kid c0.south west) + (-0.7, 0.0)$) {H: 18.1\\C: 8.3};
    \node[anchor=south west, align=center, font=\footnotesize] at ($(kid f0.south west) + (-0.7, 1.0)$) {H: 12.9\\C: 7.3};
    \node[anchor=south west, align=center, font=\footnotesize] at ($(kid f0.south west) + (-0.85, 0.0)$) {H: 11.3\\C: 4.8};
    \node[anchor=north, align=center, font=\footnotesize, rotate=90] at ($(kid z0.west) + (0, 0.0)$) {D3};

    \node[anchor=north east, align=center, font=\footnotesize, rotate=-90] at ($(kid f0.east) + (0, 0)$) {\bf Trained on Limited Rotation ($M_{\text{lim}}$)};

    \end{tikzpicture}
    }

\end{figure*}


